Le cam theory on the comparison of statistical models

We recall the main concepts of the Le Cam theory of statistical experiments , especially the notion of Le Cam distance and its properties. We also review classical tools for bounding such a distance before presenting some examples. A proof of the classical equivalence result between density estimation problems and Gaussian white noise models will be analyzed.

==> disegnoVj.eps_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'disegnoVj.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{0.9\textwidth}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22125414)%
    \put(0,0){\includegraphics[width=\unitlength]{disegnoVj.eps}}%
    \put(0.0,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.03,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_1^*$}}}%
    \put(0.09,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_2^*$}}}%
    \put(0.26,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(-0.08,0.16633487){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.34,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.37,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{j-1}^*$}}}%
    \put(0.43,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_j^*$}}}%
    \put(0.49,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{j+1}^*$}}}%
    \put(0.60,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.26,0.16633482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.68,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.60,0.16633455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m$}}}%
    \put(0.90,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_m^*$}}}%
    \put(0.82,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_{m-1}^*$}}}%
    \put(0.94,-0.016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.15100054,0.18667777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_1$}}}%
    \put(0.48366954,0.18667777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_j$}}}%
    \put(0.81633854,0.18667777){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V_m$}}}%
  \end{picture}%
\endgroup%

